Nondeterminism makes unary 1-limited automata concise

We investigate the descriptional complexity of different variants of 1-limited automata (1-las), an extension of two-way finite automata (2nfas) characterizing regular languages. In particular, we consider 2nfas with common-guess (2nfas+cg), which are 2nfas equipped with a new kind of nondeterminism that allows the device to initially annotate each input symbol, before performing a read-only computation over the resulting annotated word. Their deterministic counterparts, namely two-way deterministic finite automata with common-guess (2dfas+cg), still have a nondeterministic annotation phase and can be considered as a restriction of 1-las. We prove exponential lower bounds for the simulations of 2dfas+cg (and thus of 1-las) by deterministic 1-las and by 2nfas. These results are derived from a doubly exponential lower bound for the simulation of 2dfas+cg by one-way deterministic finite automata (1dfas). Our lower bounds are witnessed by unary languages, namely languages defined over a singleton alphabet. As a consequence, we close a question left open in [Pighizzini and Prigioniero. Limited automata and unary languages. Inf. Comput., 266:60-74], about the existence of a double exponential gap between 1-las and 1dfas in the unary case. Lastly, we prove an exponential lower bound for complementing unary 2dfas+cg (and thus unary 1-las).

==> lowerbounds.tex <==
\makeatletter
\def\input@paths{ {./} {../} }
\documentclass[UKenglish,tikz,border=1pt]{standalone}
\usepackage{mathtools}
\usepackage[nameinlink,noabbrev,capitalize]{cleveref}
\usepackage[shortcuts]{extdash}
\usepackage{xspace}
\usepackage{xr}

\externaldocument{main}

\newcommand\s{\text{s}\xspace}
\newcommand\ow{\textsc1\xspace}
\newcommand\tw{\textsc2\xspace}
\newcommand\fa{\textsc{fa}\xspace}
\newcommand\twfa{\textsc{2}\fa\xspace}
\newcommand\dfa{\textsc{d}{\fa}\xspace}
\newcommand\nfa{\textsc{n}{\fa}\xspace}
\newcommand\twdfa{{\tw}{\dfa}\xspace}
\newcommand\twnfa{{\tw}{\nfa}\xspace}
\newcommand\owdfa{{\ow}{\dfa}\xspace}
\newcommand\ownfa{{\ow}{\nfa}\xspace}

\newcommand{\la}{\textsc{1\=/la}\xspace}
\newcommand{\dla}{\textsc{d}\la}
\newcommand{\twdfacg}[1][]{\ensuremath{\twdfa{#1}\mathsf{+cg}}\xspace}
\newcommand{\twnfacg}[1][]{\ensuremath{\twnfa{#1}\mathsf{+cg}}\xspace}

\begin{document}
\usetikzlibrary{matrix}
\begin{tikzpicture}
	\matrix[%
	matrix of nodes,
	row sep=-\pgflinewidth,
	column sep=-\pgflinewidth,
	nodes={text height=2ex, text depth=.5ex, text width=9.5em, align=center, draw=black, rectangle},
	column 1/.style={nodes={text width=5em}},
	row 1/.style={nodes={align=center}},
	] (m)	{
		{}				&	\owdfa														&	\twnfa															&	\dla														\\
		\dla			&	exp																&	exp~(\cref{thm:gap d1-la -> 2nfa})	&	-																\\
		\twdfacg	&	expexp~(\cref{thm:1dfa for M_n})	&	exp																	&	exp~(\cref{cor:d1-la for M_n})	\\
		\twnfacg	&	expexp														&	exp																	&	exp															\\
		\la				&	expexp														&	exp																	&	exp															\\
	};
	\path[every node/.style={sloped,inner sep=1.25pt}]
	(m-1-1.north west)	edge[draw=black]	(m-1-1.south east)
	(m-1-1.south west)	node[above right] {source}
	(m-1-1.north east)	node[below left]	{target}
	;
	\path[
		transform shape,
		every edge/.style={draw=none,fill=none},
		imply back/.style={fill=white},
		imply back left/.style={imply back,minimum height=1\baselineskip},
		imply back down/.style={imply back,minimum width=4\baselineskip},
		imply/.style={fill=none,inner sep=0pt,node contents={$\implies$},anchor=mid},
		imply left/.style={imply,rotate=180},
		imply down/.style={imply,rotate=270,xscale=.5,yscale=1.5},
	]
	%left
	(m-2-3)	edge	node[imply back left]{}	node[imply left]{} (m-2-2)	
	%down
	(m-3-2)	edge	node[imply back down]{}	node[imply down]{}	(m-4-2)
	(m-4-2)	edge	node[imply back down]{}	node[imply down]{}	(m-5-2)
	(m-2-3)	edge	node[imply back down]{}	node[imply down]{}	(m-3-3)
	(m-3-3)	edge	node[imply back down]{}	node[imply down]{}	(m-4-3)
	(m-4-3)	edge	node[imply back down]{}	node[imply down]{}	(m-5-3)
	(m-3-4)	edge	node[imply back down]{}	node[imply down]{}	(m-4-4)
	(m-4-4)	edge	node[imply back down]{}	node[imply down]{}	(m-5-4)
	;
\end{tikzpicture}
\end{document}

